The Abundance Properties of Nearby Late-Type Galaxies.I. The Data

We investigate the oxygen and nitrogen abundance distributions across the optical disks of 130 nearby late-type galaxies using around 3740 published spectra of HII regions. We use these data in order to provide homogeneous abundance determinations for all objects in the sample, including HII regions in which not all of the usual diagnostic lines were measured. Examining the relation between N and O abundances in these galaxies we find that the abundances in their centres and at their isophotal R_25 disk radii follow the same relation. The variation in N/H at a given O/H is around 0.3 dex. We suggest that the observed spread in N/H may be partly caused by the time delay between N and O enrichment and the different star formation histories in galaxies of different morphological types and dimensions. We study the correlations between the abundance properties (central O and N abundances, radial O and N gradients) of a galaxy and its morphological type and dimension.

==> (inline-0) <==
\begin{deluxetable}{llcrrrrccrcr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\rotate
\tablecaption{\label{table:sample} 
The adopted properties of our galaxies.
}
\tablehead{
\colhead{Galaxy}                &
\colhead{Type}                  &
\colhead{T}                     &
\colhead{R.A.}                  &
\colhead{Dec.}                 &
\colhead{$R_{25}$}               &
\colhead{P.A.}                  &
\colhead{Inclination}           &
\colhead{Reference}             &
\colhead{Distance}              &
\colhead{Reference}             &
\colhead{$R_{25}$}               \\ 
\colhead{}                      &
\colhead{}                      &
\colhead{}                      &
\colhead{degrees}               &
\colhead{degrees}               &
\colhead{arcmin}                &
\colhead{degrees}               &
\colhead{degrees}               &
\colhead{}                      &
\colhead{Mpc}                   &
\colhead{}                      &
\colhead{kpc}                  \\ 
}
\startdata
NGC   0012 &   Sc   &   4.9 &    2.486458 &    4.612528 &    0.85 &   125 &   27 & 1      &  53.20 & 2      &  13.14 \\ 
NGC   0055 &   SBm  &   8.8 &    3.723333 &  -39.196639 &   16.18 &   110 &   79 & 3      &   1.91 & 4      &   8.99 \\ 
NGC   0099 &   Sc   &   5.9 &    5.997470 &   15.770428 &    0.71 &     0 &   24 & 1      &  77.00 & 5      &  15.82 \\ 
NGC   0224 &   Sb   &   3.0 &   10.684792 &   41.269065 &   95.27 &    35 &   77 & 6      &   0.74 & 7      &  20.51 \\ 
NGC   0234 &   SABc &   5.3 &   10.884977 &   14.342564 &    0.81 &     0 &    0 & 1      &  59.60 & 2      &  14.06 \\ 
NGC   0253 &   SABc &   5.1 &   11.888000 &  -25.288219 &   13.77 &    50 &   76 & 8      &   3.46 & 9      &  13.86 \\ 
NGC   0300 &   Scd  &   6.9 &   13.722833 &  -37.684389 &   10.94 &   106 &   42 & 10     &   1.94 & 4      &   6.17 \\ 
NGC   0428 &   SABm &   8.6 &   18.232125 &    0.981557 &    2.04 &   120 &   41 & 1      &  14.80 & 11     &   8.77 \\ 
NGC   0450 &   SABc &   5.8 &   18.876840 &   -0.860974 &    1.54 &    72 &   41 & 1      &  18.70 & 11     &   8.40 \\ 
NGC   0493 &   Sc   &   5.9 &   20.537458 &    0.945362 &    1.69 &    58 &   72 & 1      &  23.20 & 11     &  11.43 \\ 
NGC   0575 &   Sc   &   5.3 &   22.694333 &   21.440417 &    0.85 &     0 &   21 & 1      &  41.80 & 2      &  10.32 \\ 
NGC   0598 &   Sc   &   5.9 &   23.462042 &   30.660222 &   35.40 &    23 &   56 & 12     &   0.76 & 4      &   7.83 \\ 
NGC   0628 &   Sc   &   5.2 &   24.173946 &   15.783661 &    5.24 &    25 &    6 & 13     &   9.91 & 14     &  15.09 \\ 
NGC   0753 &   SABc &   4.9 &   29.425833 &   35.916125 &    1.26 &   128 &   50 & 15     &  67.10 & 16     &  24.52 \\ 
NGC   0783 &   Sc   &   5.3 &   30.277542 &   31.882472 &    0.79 &    35 &   27 & 1      &  69.30 & 2      &  15.98 \\ 
NGC   0925 &   Scd  &   7.0 &   36.820333 &   33.579167 &    5.24 &   101 &   58 & 17     &   9.29 & 18     &  14.15 \\ 
NGC   1055 &   SBb  &   3.1 &   40.438458 &    0.443168 &    3.79 &   105 &   69 & 1      &  14.40 & 11     &  15.89 \\ 
NGC   1058 &   Sc   &   5.1 &   40.874988 &   37.341339 &    1.51 &   145 &   15 & 19     &  10.60 & 20     &   4.66 \\ 
NGC   1068 &   Sb   &   3.0 &   40.669629 &   -0.013281 &    3.54 &    70 &   32 & 1      &  10.10 & 11     &  10.40 \\ 
NGC   1090 &   Sbc  &   3.8 &   41.641401 &   -0.247158 &    1.99 &   102 &   64 & 1      &  35.90 & 16     &  20.79 \\ 
NGC   1097 &   SBb  &   3.3 &   41.579375 &  -30.274889 &    4.67 &   134 &   46 & 21     &  16.50 & 2      &  22.40 \\ 
NGC   1232 &   SABc &   5.0 &   47.439625 &  -20.579306 &    3.71 &    90 &   30 & 22     &  21.00 & 2      &  22.64 \\ 
NGC   1313 &   SBcd &   7.0 &   49.566875 &  -66.498250 &    4.56 &     4 &   38 & 23     &   4.39 & 24     &   5.82 \\ 
NGC   1365 &   Sb   &   3.2 &   53.401546 &  -36.140403 &    5.61 &    42 &   46 & 25     &  19.60 & 18     &  32.00 \\ 
NGC   1512 &   Sa   &   1.1 &   60.976167 &  -43.348861 &    4.46 &    80 &   35 & 26     &   9.50 & 27     &  12.32 \\ 
NGC   1598 &   SBc  &   4.9 &   67.140292 &  -47.782556 &    0.72 &   123 &   55 & 1      &  55.80 & 16     &  11.73 \\ 
NGC   1637 &   Sc   &   5.0 &   70.367408 &   -2.857961 &    1.99 &    31 &   40 & 19     &  12.00 & 18     &   6.95 \\ 
NGC   1642 &   Sc   &   5.2 &   70.728792 &    0.618583 &    0.91 &   175 &   29 & 1      &  62.10 & 2      &  16.43 \\ 
NGC   1672 &   Sb   &   3.3 &   71.427125 &  -59.247278 &    3.30 &   170 &   34 & 1      &  16.70 & 2      &  16.05 \\ 
NGC   2336 &   Sbc  &   4.0 &  111.766875 &   80.178083 &2.51$^a$ &   175 &   55 & 28     &  34.20 & 2      &  24.95 \\ 
NGC   2403 &   SABc &   6.0 &  114.214167 &   65.602556 &   10.94 &   126 &   58 & 29     &   3.06 & 18     &   9.74 \\ 
NGC   2441 &   SABb &   3.3 &  117.978083 &   73.015694 &    1.00 &     0 &   29 & 1      &  50.90 & 2      &  14.77 \\ 
NGC   2442 &   Sbc  &   3.7 &  114.099333 &  -69.530833 &    2.75 &    27 &   29 & 30     &  17.10 & 31     &  13.67 \\ 
NGC   2541 &   SABc &   6.0 &  123.667148 &   49.061709 &    3.16 &   165 &   60 & 1      &  12.60 & 18     &  11.56 \\ 
NGC   2805 &   SABc &   6.9 &  140.085042 &   64.102778 &    3.16 &   125 &   41 & 1      &  28.00 & 31     &  25.70 \\ 
NGC   2835 &   Sc   &   5.0 &  139.470458 &  -22.354667 &    3.30 &   160 &   45 & 32     &  10.10 & 16     &   9.71 \\ 
NGC   2841 &   Sb   &   3.0 &  140.510975 &   50.976519 &    4.06 &   150 &   66 & 33     &  14.10 & 18     &  16.67 \\ 
NGC   2903 &   SABb &   4.0 &  143.042125 &   21.500833 &    6.30 &    22 &   65 & 34     &   8.90 & 35     &  16.30 \\ 
NGC   2997 &   SABc &   5.1 &  146.411625 &  -31.191083 &    4.46 &   107 &   32 & 36     &  12.20 & 36     &  15.82 \\ 
NGC   3020 &   Sc   &   5.9 &  147.527500 &   12.813639 &    1.58 &   105 &   60 & 1      &  21.90 & 11     &  10.07 \\ 
NGC   3023 &   SABc &   5.5 &  147.469112 &    0.618167 &    1.44 &    70 &   60 & 1      &  29.40 & 2      &  12.33 \\ 
NGC   3031 &   Sab  &   2.4 &  148.888221 &   69.065295 &   13.46 &   150 &   59 & 37     &   3.63 & 18     &  14.21 \\ 
NGC   3184 &   SABc &   5.9 &  154.570258 &   41.424053 &    3.71 &   135 &   21 & 1      &  12.60 & 14     &  13.59 \\ 
NGC   3198 &   Sc   &   5.2 &  154.978966 &   45.549623 &    4.26 &    35 &   67 & 1      &  14.50 & 18     &  17.95 \\ 
NGC   3227 &   SABa &   1.5 &  155.877412 &   19.865050 &    2.68 &   155 &   47 & 1      &  20.60 & 31     &  16.09 \\ 
NGC   3239 &   IB   &   9.8 &  156.270375 &   17.163583 &    2.51 &    80 &   49 & 38     &   8.10 & 31     &   5.90 \\ 
NGC   3310 &   SABb &   4.0 &  159.691083 &   53.503383 &    1.54 &   163 &   39 & 39     &  19.20 & 2      &   8.63 \\ 
NGC   3319 &   SBc  &   6.0 &  159.789414 &   41.686675 &    3.08 &    37 &   57 & 1      &  14.10 & 18     &  12.64 \\ 
NGC   3344 &   Sbc  &   4.0 &  160.879792 &   24.922222 &    3.54 &   156 &   25 & 40     &   6.10 & 31     &   6.28 \\ 
NGC   3351 &   Sb   &   3.1 &  160.990417 &   11.703806 &    3.71 &    13 &   42 & 26     &  10.50 & 18     &  11.32 \\ 
NGC   3359 &   Sc   &   5.2 &  161.653596 &   63.224236 &    3.62 &   172 &   51 & 41     &  14.40 & 42     &  15.17 \\ 
NGC   3486 &   Sc   &   5.2 &  165.099452 &   28.975137 &    3.54 &    80 &   42 & 1      &   9.16 & 2      &   9.43 \\ 
NGC   3521 &   SABb &   4.0 &  166.452421 &   -0.035864 &    5.48 &   160 &   73 & 37     &  10.70 & 43     &  17.06 \\ 
NGC   3621 &   SBcd &   6.9 &  169.568792 &  -32.814056 &4.89$^b$ &   165 &   65 & 37     &   7.24 & 18     &  10.29 \\ 
NGC   3631 &   Sc   &   5.2 &  170.261976 &   53.169569 &    2.51 &   152 &   20 & 86     &   22.2 & 2      &  16.18 \\ 
NGC   3718 &   Sa   &   1.1 &  173.145221 &   53.067922 &3.77$^c$ &    15 &   65 & 44     &  17.00 & 31     &  18.63 \\ 
NGC   3820 &   Sbc  &   3.6 &  175.520442 &   10.384253 &    0.33 &    26 &   42 & 45     &  91.30 & 2      &   8.77 \\ 
NGC   3893 &   SABc &   5.2 &  177.159125 &   48.710833 &    2.23 &   165 &   52 & 1      &  18.20 & 11     &  11.82 \\ 
NGC   3938 &   Sc   &   5.2 &  178.206042 &   44.120722 &    2.68 &    15 &   24 & 1      &  17.90 & 46     &  13.98 \\ 
NGC   4030 &   Sbc  &   4.0 &  180.098445 &   -1.100095 &    2.08 &    27 &   44 & 1      &  27.20 & 11     &  16.49 \\ 
NGC   4088 &   SABc &   4.7 &  181.392458 &   50.539028 &    2.88 &    43 &   67 & 1      &  14.30 & 11     &  11.97 \\ 
NGC   4109 &   Sa   &   1.1 &  181.713008 &   42.995642 &    0.50 &   147 &   44 & 45     & 102.80 & 2      &  14.95 \\ 
NGC   4254 &   Sc   &   5.2 &  184.706683 &   14.416508 &    2.68 &    59 &   29 & 19     &  14.30 & 16     &  11.17 \\ 
NGC   4258 &   SABb &   4.0 &  184.739600 &   47.303972 &    9.31 &   150 &   72 & 47     &   7.20 & 48     &  19.50 \\ 
NGC   4303 &   Sbc  &   4.0 &  185.478729 &    4.473647 &    3.23 &   137 &   27 & 19     &  13.60 & 2      &  12.77 \\ 
NGC   4321 &   SABb &   4.1 &  185.728462 &   15.821817 &    3.71 &    30 &   32 & 1      &  17.20 & 18     &  18.55 \\ 
NGC   4395 &   Sm   &   8.9 &  186.453592 &   33.546928 &    6.59 &   147 &   46 & 49     &   4.30 & 50     &   8.24 \\ 
NGC   4490 &   SBcd &   7.0 &  187.650996 &   41.643898 &    3.16 &   125 &   61 & 1      &   7.80 & 31     &   7.16 \\ 
NGC   4501 &   Sb   &   3.3 &  187.996503 &   14.420387 &    3.46 &   141 &   63 & 51     &  14.10 & 52     &  14.19 \\ 
NGC   4535 &   Sc   &   5.0 &  188.584625 &    8.197750 &    3.54 &     0 &   45 & 1      &  17.80 & 18     &  18.33 \\ 
NGC   4559 &   Sc   &   6.0 &  188.990195 &   27.959992 &    5.36 &   143 &   67 & 53     &   7.87 & 16     &  12.27 \\ 
NGC   4625 &   SABm &   8.8 &  190.469671 &   41.273964 &    1.09 &   130 &   27 & 54     &   9.20 & 18     &   2.93 \\ 
NGC   4631 &   SBcd &   6.6 &  190.533375 &   32.541500 &    7.74 &    86 &   80 & 1      &   7.62 & 55     &  17.17 \\ 
NGC   4651 &   Sc   &   5.2 &  190.927625 &   16.393389 &    1.99 &    78 &   48 & 19     &  23.60 & 56     &  13.67 \\ 
NGC   4654 &   Sc   &   5.9 &  190.985750 &   13.126681 &    2.45 &   122 &   57 & 19     &  16.10 & 16     &  11.47 \\ 
NGC   4656 &   SBm  &   9.0 &  190.990531 &   32.168150 &    7.57 &    33 &   79 & 1      &   8.20 & 2      &  18.05 \\ 
NGC   4713 &   Scd  &   6.8 &  192.491139 &    5.311405 &    1.35 &    50 &   35 & 57     &  14.90 & 11     &   5.83 \\ 
NGC   4725 &   SABa &   2.2 &  192.610755 &   25.500805 &    5.36 &    35 &   45 & 1      &  13.50 & 18     &  21.04 \\ 
NGC   4736 &   Sab  &   2.4 &  192.721088 &   41.120458 &    5.61 &   116 &   37 & 58     &   4.66 & 24     &   7.60 \\ 
NGC   4861 &   Sm   &   8.9 &  194.759754 &   34.859444 &    1.99 &    23 &   69 & 59     &   7.59 & 11     &   4.40 \\ 
NGC   5033 &   Sc   &   5.1 &  198.364441 &   36.569936 &    5.36 &   170 &   62 & 1      &  18.70 & 16     &  29.14 \\ 
NGC   5055 &   Sbc  &   4.0 &  198.955542 &   42.029278 &    6.30 &   101 &   64 & 33     &   7.94 & 11     &  14.54 \\ 
NGC   5068 &   Sc   &   6.0 &  199.728375 &  -21.039111 &    3.62 &   110 &   29 & 1      &   5.40 & 60     &   5.69 \\ 
NGC   5194 &   Sbc  &   4.0 &  202.469629 &   47.195172 &    5.61 &   163 &   52 & 1      &   8.90 & 61     &  14.52 \\ 
NGC   5236 &   Sc   &   5.0 &  204.253958 &  -29.865417 &    6.44 &    46 &   24 & 58     &   4.61 & 18     &   8.64 \\ 
NGC   5248 &   SABb &   4.0 &  204.383433 &    8.885178 &    3.08 &   110 &   44 & 1      &  22.90 & 2      &  20.54 \\ 
NGC   5457 &   SABc &   6.0 &  210.802267 &   54.348950 &   14.42 &    37 &   18 & 62     &   6.85 & 18     &  28.73 \\ 
NGC   5474 &   Sc   &   6.1 &  211.256708 &   53.662222 &    2.39 &   159 &   21 & 63     &   6.80 & 35     &   4.73 \\ 
NGC   5668 &   Scd  &   6.9 &  218.351408 &    4.450458 &    1.66 &   164 &   21 & 64     &  26.90 & 31     &  12.96 \\ 
NGC   6384 &   SABb &   3.6 &  263.101250 &    7.060278 &    3.08 &    32 &   48 & 19     &  25.90 & 11     &  23.23 \\ 
NGC   6691 &   Sbc  &   3.6 &  279.801042 &   55.641806 &    0.79 &     0 &   21 & 1      &  85.10 & 2      &  19.62 \\ 
NGC   6744 &   Sbc  &   4.0 &  287.442125 &  -63.857528 &    9.98 &    20 &   50 & 65     &   9.40 & 16     &  27.28 \\ 
NGC   6946 &   SABc &   5.9 &  308.718012 &   60.153914 &    5.74 &    62 &   38 & 66     &   6.00 & 67     &  10.02 \\ 
NGC   7331 &   Sbc  &   3.9 &  339.266725 &   34.415519 &    5.24 &   169 &   75 & 28     &  15.10 & 68     &  23.00 \\ 
NGC   7495 &   SABc &   5.3 &  347.238250 &   12.048028 &    0.91 &     5 &   24 & 1      &  70.00 & 69     &  18.53 \\ 
NGC   7518 &   SABa &   1.1 &  348.303042 &    6.321667 &    0.71 &   109 &   42 & 70     &  50.50 & 70     &  10.38 \\ 
NGC   7529 &   Sbc  &   4.4 &  348.513292 &    8.992500 &    0.43 &     0 &   17 & 1      &  62.10 & 2      &   7.69 \\ 
NGC   7570 &   Sa   &   1.1 &  349.186134 &   13.483011 &    0.77 &    30 &   54 & 1      &  17.70 & 16     &   3.99 \\ 
NGC   7591 &   SBbc &   3.6 &  349.567833 &    6.585806 &    0.98 &   148 &   68 & 71     &  60.20 & 16     &  17.07 \\ 
NGC   7678 &   Sc   &   4.9 &  352.116250 &   22.421194 &    1.17 &     5 &   45 & 1      &  48.90 & 2      &  16.67 \\ 
NGC   7793 &   Scd  &   7.4 &  359.457625 &  -32.591028 &    4.67 &    99 &   54 & 10     &   3.40 & 72     &   4.62 \\ 
IC    0010 &   IB   &   9.9 &    5.072250 &   59.303778 &    3.16 &   125 &   27 & 45     &   0.66 & 73     &   0.61 \\ 
IC    0193 &   Sc   &   5.3 &   30.629083 &   11.093083 &    0.93 &   154 &   32 & 1      &  61.60 & 2      &  16.68 \\ 
IC    0208 &   Sbc  &   3.6 &   32.115583 &    6.394917 &    0.91 &     0 &   12 & 1      &  38.30 & 16     &  10.14 \\ 
IC    0342 &   SABc &   6.0 &   56.702096 &   68.096367 &   10.69 &    37 &   31 & 74     &   3.30 & 68     &  10.26 \\ 
IC    1132 &   Sc   &   5.4 &  235.028171 &   20.680606 &    0.59 &    50 &   18 & 75     &  70.60 & 2      &  12.06 \\ 
IC    2204 &   Sab  &   2.5 &  115.325435 &   34.232169 &    0.52 &     0 &    0 & 1      &  66.20 & 76     &  10.08 \\ 
IC    5201 &   Sc   &   6.1 &  335.239333 &  -46.035861 &    4.26 &    33 &   63 & 1      &  12.80 & 2      &  15.85 \\ 
IC    5309 &   Sb   &   3.1 &  349.798542 &    8.109306 &    0.67 &    20 &   63 & 77     &  50.00 & 16     &   9.81 \\ 
UGC  00223 &   I    &   9.9 &    6.177915 &   14.824582 &    0.46 &     0 &    0 &  1     &  70.80 & 2      &   9.39 \\ 
UGC  01087 &   Sc   &   5.3 &   22.860833 &   14.277500 &    0.74 &     0 &   21 & 1      &  59.60 & 2      &  12.82 \\ 
UGC  01862 &   SABc &   6.4 &   36.103375 &   -2.162361 &    0.83 &    10 &   39 & 1      &  20.10 & 16     &   4.85 \\ 
UGC  02023 &   I    &   9.7 &   37.572417 &   33.491111 &    0.83 &    59 &   26 & 78     &  10.30 & 79     &   2.49 \\ 
UGC  02216 &   I    &   9.9 &   41.087913 &    0.675381 &    0.64 &    15 &   72 & 1      &  36.50 & 2      &   6.84 \\ 
UGC  02345 &   Sm   &   8.8 &   42.969583 &   -1.172222 &    1.73 &   160 &   30 & 1      &  20.00 & 2      &  10.09 \\ 
UGC  03701 &   Sc   &   6.0 &  107.927833 &   72.169306 &    0.91 &     0 &    0 & 1      &  43.20 & 2      &  11.43 \\ 
UGC  04107 &   Sc   &   5.3 &  119.257792 &   49.567361 &    0.71 &     0 &   12 & 1      &  51.50 & 2      &  10.58 \\ 
UGC  04305 &   I    &   9.9 &  124.770750 &   70.720027 &    3.97 &   177 &   40 & 80     &   3.38 & 9      &   3.90 \\ 
UGC  05100 &   SBb  &   3.0 &  143.661008 &    5.841439 &    0.60 &    30 &   53 & 1      &  80.60 & 2      &  14.09 \\ 
UGC  06410 &   SABc &   5.3 &  171.024500 &   45.811072 &    0.55 &     5 &   39 & 1      &  82.50 & 2      &  13.16 \\ 
UGC  08091 &   I    &   9.8 &  194.668512 &   14.217511 &    0.54 &   170 &   20 & 81     &   2.08 & 9      &   0.32 \\ 
UGC  09562 &   Sd   &   8.0 &  222.810048 &   35.542269 &    0.48 &    30 &   27 & 1      &  23.80 & 31     &   3.31 \\ 
UGC  09837 &   SABc &   5.3 &  230.965311 &   58.052941 &    0.91 &    21 &   18 & 82     &  42.00 & 82     &  11.12 \\ 
UGC  10445 &   Sc   &   6.0 &  248.448417 &   28.984778 &    1.38 &   142 &   46 & 83     &  20.00 & 2      &   8.01 \\ 
UGC  12709 &   SABm &   8.7 &  354.350001 &    0.391670 &    1.51 &   145 &   47 & 1      &  37.00 & 2      &  16.25 \\ 
PGC  29167 &   I    &  10.0 &  150.965417 &   68.690278 &2.70$^d$ &     0 &    0 &        &   3.82 & 84     &   3.00 \\ 
PGC  41318 &   S?   &   4.3 &  187.589848 &   56.791542 &    0.29 &     0 &   21 & 45     &  70.10 & 2      &   6.00 \\ 
PGC  44772 &   S?   &   1.9 &  195.138542 &   10.129969 &    0.40 &   128 &   32 & 45     & 107.80 & 2      &  12.39 \\ 
PGC  45195 &   Sd   &   7.7 &  196.129979 &   -3.572419 &    1.77 &    63 &   44 & 1      &  24.10 & 2      &  12.44 \\ 
PGC  46182 &   Sc   &   4.9 &  199.061225 &   41.494460 &0.54$^e$ &    34 &   52 & 85     &  89.40 & 76     &  14.15 \\ 
\enddata
\tablenotetext{a}{from  \citet{Gusevetal2012MNRAS424}};
\tablenotetext{b}{from \citet{Bresolinetal2012ApJ750}}
\tablenotetext{c}{from  \citet{Tullyetal1996AJ112}} 
\tablenotetext{d}{from  \citet{Croxalletal2009ApJ705}}
\tablenotetext{e}{from  \citet{Petrosianetal2007ApJS170}}
\tablerefs{
(1) -- \citet{RC3} (RC3);  
(2) -- {\sc ned};
(3) -- \citet{Pucheetal1991AJ101}; 
(4) -- \citet{Bonoetal2010ApJ715};
(5) -- \citet{GildePazetal2007ApJS173}; 
(6) -- \citet{WalterbosKennicutt1987AAS69};
(7) -- \citet{Vilardellietal2010AA509}; 
(8) -- \citet{HlavacekLarrondoetal2011MNRAS411}; 
(9) -- \citet{Dalcantonetal2009ApJS183}; 
(10) -- \citet{Carignan1985ApJS58};  
(11) -- \citet{Tullyetal2009AJ138}; 
(12) -- \citet{Zaritskyetal1989AJ97};  
(13) -- \citet{KamphuisBriggs1992AA253};
(14) -- \citet{Olivaresetal2010ApJ715};    
(15) -- \citet{Amrametal1994AAS103};  
(16) -- \citet{Springobetal2009ApJS182};    
(17) -- \citet{Pisanoetal1998AJ115};   
(18) -- \citet{Sahaetal2006ApJS165};  
(19) -- \citet{GarciaGomezetal2004AA421};  
(20) -- \citet{Schmidtetal1994ApJ432};   
(21) -- \citet{Ondrechenetal1989ApJ342};  
(22) -- \citet{vanZeeBryant1999AJ118};   
(23) -- \citet{MarcelinAthanassoula1982AA105}; 
(24) -- \citet{Jacobsetal2009AJ138};  
(25) -- \citet{OndrechenHulst1989ApJ342}; 
(26) -- \citet{Dicaireetal2008MNRAS385}; 
(27) -- \citet{Bresolinetal2012ApJ750}; 
(28) -- \citet{Gusevetal2012MNRAS424};  
(29) -- \citet{Zaritskyetal1990AJ99};  
(30) -- \citet{Riadetal2010MNRAS401};  
(31) -- \citet{Tully1988catalogue};  
(32) -- \citet{Kirbyetal2008AJ136};  
(33) -- \citet{BlaisOuelletteetal2004AA420}; 
(34) -- \citet{Marcelinetal1983AA128};  
(35) -- \citet{DrozdovskyKarachentsev2000AAS142}; 
(36) -- \citet{Hessetal2009ApJ699}; 
(37) -- \citet{deBloketal2008AJ136}; 
(38) -- \citet{Leeetal2011ApJS192};  
(39) -- \citet{RosalesOrtegaetal2010MNRAS405}; 
(40) -- \citet{VerdesMontenegro2000AA356}; 
(41) -- \citet{Ball1986ApJ307}; 
(42) -- \citet{ZahidBresolin2011ApJ141};  
(43) -- \citet{Walteretal2008AJ136};  
(44) -- \citet{Tullyetal1996AJ112}; 
(45) -- \citet{Patureletal2003AA412} ({\sc leda}); 
(46) -- \citet{Poznanskietal2009ApJ694}; 
(47) -- \citet{vanAlbada1980AA90};  
(48) -- \citet{Humphreysetal2008ApJ672}; 
(49) -- \citet{deBlokBosma2002AA385};  
(50) -- \citet{Thimetal2004AJ127}; 
(51) -- \citet{Send1982AA112};         
(52) -- \citet{WoodVaseyetal2008ApJ689};  
(53) -- \citet{Barbierietal2005AA439}; 
(54) -- \citet{BushWilcots2004AJ128}; 
(55) -- \citet{Sethetal2005AJ129}; 
(56) -- \citet{Terryetal2002AA393};     
(57) -- \citet{MoustakasKennicutt2006ApJ651};
(58) -- \citet{HerrmannCiardullo2009ApJ705}; 
(59) -- \citet{SwatersBalcells2002AA390}; 
(60) -- \citet{Herrmannetal2008ApJ683}; 
(61) -- \citet{Dessartetal2008ApJ675}; 
(62) -- \citet{Kamphuis1993PhD}; 
(63) -- \citet{Rowndetal1994AJ108}; 
(64) -- \citet{Grosbol1985AAS60}; 
(65) -- \citet{WhiteoakGardner1977AJP30}; 
(66) -- \citet{Boomsmaetal2008AA490}; 
(67) -- \citet{Sharinaetal1997AstronLett23}; 
(68) -- \citet{Sahaetal2002AJ124};      
(69) -- \citet{MullerHoflich1994AA281}; 
(70) -- \citet{MoustakasKennicutt2006ApJS164}; 
(71) -- \citet{Rubinetal1988ApJ333}; 
(72) -- \citet{Pietrzynskietal2010AJ140};
(73) -- \citet{Sakaietal1999ApJ511}; 
(74) -- \citet{Crosthwaiteetal2000AJ119}; 
(75) -- \citet{Peletieretal1999ApJS125}; 
(76) -- \citet{Kopparapuetal2008ApJ675}; 
(77) -- \citet{Amrametal1992AAS94}; 
(78) -- \citet{vanZee2000AJ119}; 
(79) -- \citet{TikhonovGalazoutdinova2002Afz45}; 
(80) -- \citet{Pucheetal1992AJ103}; 
(81) -- \citet{BegumChengalur2003AA409}; 
(82) -- \citet{PohlenTrujillo2006AA454}; 
(83) -- \citet{Epinatetal2008MNRAS390};            
(84) -- \citet{Karachentsevetal2002AA383}; 
(85) -- \citet{Petrosianetal2007ApJS170}; 
(86) -- \citet{Barberaetal2004AA415} 
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccrrrrcc}
\tablewidth{0pt}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{table:grad}
The derived parameters of the radial oxygen and nitrogen abundance distributions in galaxies.  
}
\tablehead{
\colhead{Galaxy}                       &
\colhead{12+log(O/H)$_{R_{0}}$}        &
\colhead{O/H gradient}                 &
\colhead{O/H gradient}                 &
\colhead{$\sigma$(O/H)}                &
\colhead{12+log(N/H)$_{R_{0}}$}        &
\colhead{N/H gradient}                 &
\colhead{N/H gradient}                 &
\colhead{$\sigma$(N/H)}                \\
\colhead{}                             &
\colhead{}                             &
\colhead{dex~R$_{25}^{-1}$}            &
\colhead{dex~kpc$^{-1}$}               &
\colhead{dex}                          &
\colhead{}                             &
\colhead{dex~R$_{25}^{-1}$}            &
\colhead{dex~kpc$^{-1}$}               &
\colhead{dex}                          \\
}
\startdata
NGC   0012 & 8.56 $\pm$ 0.02 &  0.015 $\pm$ 0.042 &  0.0011 $\pm$ 0.0032 & 0.033 & 7.74 $\pm$ 0.04 & -0.008 $\pm$ 0.087 & -0.0006 $\pm$ 0.0066 & 0.068 \\ 
NGC   0055 & 8.04 $\pm$ 0.05 & -0.053 $\pm$ 0.094 & -0.0059 $\pm$ 0.0104 & 0.075 & 6.50 $\pm$ 0.07 & -0.037 $\pm$ 0.131 & -0.0042 $\pm$ 0.0145 & 0.091 \\ 
NGC   0099 & 8.55 $\pm$ 0.04 & -0.319 $\pm$ 0.072 & -0.0202 $\pm$ 0.0045 & 0.055 & 7.70 $\pm$ 0.07 & -0.666 $\pm$ 0.137 & -0.0422 $\pm$ 0.0087 & 0.105 \\ 
NGC   0224 & 8.72 $\pm$ 0.02 & -0.352 $\pm$ 0.039 & -0.0172 $\pm$ 0.0019 & 0.077 & 8.17 $\pm$ 0.04 & -0.996 $\pm$ 0.072 & -0.0486 $\pm$ 0.0035 & 0.136 \\ 
NGC   0234 & 8.65 $\pm$ 0.01 & -0.154 $\pm$ 0.022 & -0.0109 $\pm$ 0.0015 & 0.027 & 7.91 $\pm$ 0.02 & -0.329 $\pm$ 0.046 & -0.0234 $\pm$ 0.0033 & 0.058 \\ 
NGC   0253 & 8.55 $\pm$ 0.13 & -0.125 $\pm$ 0.164 & -0.0090 $\pm$ 0.0119 & 0.055 & 7.60 $\pm$ 0.35 & -0.241 $\pm$ 0.441 & -0.0174 $\pm$ 0.0319 & 0.149 \\ 
NGC   0300 & 8.51 $\pm$ 0.02 & -0.519 $\pm$ 0.040 & -0.0842 $\pm$ 0.0065 & 0.069 & 7.47 $\pm$ 0.04 & -0.955 $\pm$ 0.080 & -0.1548 $\pm$ 0.0129 & 0.130 \\ 
NGC   0428 & 8.20 $\pm$ 0.06 & -0.035 $\pm$ 0.109 & -0.0040 $\pm$ 0.0124 & 0.059 & 6.95 $\pm$ 0.11 & -0.118 $\pm$ 0.184 & -0.0135 $\pm$ 0.0210 & 0.099 \\ 
NGC   0450 & 8.35 $\pm$ 0.03 & -0.285 $\pm$ 0.057 & -0.0340 $\pm$ 0.0067 & 0.046 & 7.24 $\pm$ 0.06 & -0.589 $\pm$ 0.112 & -0.0702 $\pm$ 0.0133 & 0.092 \\ 
NGC   0493 & 8.51 $\pm$ 0.04 & -0.450 $\pm$ 0.070 & -0.0393 $\pm$ 0.0061 & 0.053 & 7.53 $\pm$ 0.07 & -0.893 $\pm$ 0.124 & -0.0780 $\pm$ 0.0109 & 0.093 \\ 
NGC   0575 & 8.58 $\pm$ 0.01 & -0.195 $\pm$ 0.026 & -0.0189 $\pm$ 0.0025 & 0.026 & 7.82 $\pm$ 0.03 & -0.530 $\pm$ 0.061 & -0.0514 $\pm$ 0.0059 & 0.060 \\ 
NGC   0598 & 8.48 $\pm$ 0.02 & -0.359 $\pm$ 0.041 & -0.0459 $\pm$ 0.0053 & 0.073 & 7.47 $\pm$ 0.04 & -0.691 $\pm$ 0.084 & -0.0883 $\pm$ 0.0107 & 0.145 \\ 
NGC   0628 & 8.78 $\pm$ 0.01 & -0.572 $\pm$ 0.027 & -0.0379 $\pm$ 0.0018 & 0.060 & 8.17 $\pm$ 0.03 & -1.292 $\pm$ 0.064 & -0.0856 $\pm$ 0.0042 & 0.137 \\ 
NGC   0753 & 8.67 $\pm$ 0.08 & -0.212 $\pm$ 0.106 & -0.0087 $\pm$ 0.0043 & 0.065 & 8.01 $\pm$ 0.20 & -0.399 $\pm$ 0.290 & -0.0163 $\pm$ 0.0118 & 0.177 \\ 
NGC   0783 & 8.68 $\pm$ 0.07 & -0.189 $\pm$ 0.104 & -0.0118 $\pm$ 0.0056 & 0.031 & 7.91 $\pm$ 0.30 & -0.274 $\pm$ 0.434 & -0.0171 $\pm$ 0.0272 & 0.130 \\ 
NGC   0925 & 8.48 $\pm$ 0.02 & -0.473 $\pm$ 0.037 & -0.0334 $\pm$ 0.0026 & 0.067 & 7.45 $\pm$ 0.04 & -0.941 $\pm$ 0.071 & -0.0665 $\pm$ 0.0050 & 0.128 \\ 
NGC   1055 & 8.62 $\pm$ 0.04 & -0.140 $\pm$ 0.100 & -0.0088 $\pm$ 0.0063 & 0.059 & 7.89 $\pm$ 0.05 & -0.414 $\pm$ 0.118 & -0.0261 $\pm$ 0.0074 & 0.070 \\ 
NGC   1058 & 8.62 $\pm$ 0.01 & -0.352 $\pm$ 0.027 & -0.0757 $\pm$ 0.0058 & 0.055 & 7.72 $\pm$ 0.03 & -0.751 $\pm$ 0.069 & -0.1613 $\pm$ 0.0149 & 0.137 \\ 
NGC   1068 & 8.64 $\pm$ 0.02 & -0.121 $\pm$ 0.051 & -0.0116 $\pm$ 0.0049 & 0.070 & 7.94 $\pm$ 0.04 & -0.141 $\pm$ 0.100 & -0.0136 $\pm$ 0.0096 & 0.126 \\ 
NGC   1090 & 8.61 $\pm$ 0.03 & -0.284 $\pm$ 0.103 & -0.0137 $\pm$ 0.0050 & 0.026 & 7.89 $\pm$ 0.04 & -0.775 $\pm$ 0.131 & -0.0373 $\pm$ 0.0063 & 0.033 \\ 
NGC   1097 & 8.74 $\pm$ 0.01 & -0.357 $\pm$ 0.054 & -0.0159 $\pm$ 0.0024 & 0.030 & 8.25 $\pm$ 0.05 & -0.997 $\pm$ 0.209 & -0.0445 $\pm$ 0.0093 & 0.114 \\ 
NGC   1232 & 8.78 $\pm$ 0.04 & -0.573 $\pm$ 0.068 & -0.0253 $\pm$ 0.0030 & 0.040 & 8.12 $\pm$ 0.10 & -1.166 $\pm$ 0.172 & -0.0515 $\pm$ 0.0076 & 0.103 \\ 
NGC   1313 & 8.21 $\pm$ 0.03 & -0.159 $\pm$ 0.051 & -0.0273 $\pm$ 0.0087 & 0.071 & 6.84 $\pm$ 0.05 & -0.269 $\pm$ 0.096 & -0.0462 $\pm$ 0.0165 & 0.132 \\ 
NGC   1365 & 8.64 $\pm$ 0.02 & -0.253 $\pm$ 0.033 & -0.0079 $\pm$ 0.0010 & 0.064 & 7.91 $\pm$ 0.04 & -0.622 $\pm$ 0.080 & -0.0193 $\pm$ 0.0024 & 0.137 \\ 
NGC   1512 & 8.79 $\pm$ 0.03 & -0.461 $\pm$ 0.048 & -0.0374 $\pm$ 0.0039 & 0.066 & 8.42 $\pm$ 0.05 & -1.410 $\pm$ 0.083 & -0.1144 $\pm$ 0.0067 & 0.115 \\ 
NGC   1598 & 8.74 $\pm$ 0.03 & -0.402 $\pm$ 0.062 & -0.0343 $\pm$ 0.0053 & 0.042 & 8.20 $\pm$ 0.09 & -1.014 $\pm$ 0.178 & -0.0865 $\pm$ 0.0152 & 0.122 \\ 
NGC   1637 & 8.64 $\pm$ 0.01 & -0.115 $\pm$ 0.023 & -0.0165 $\pm$ 0.0034 & 0.062 & 7.78 $\pm$ 0.03 & -0.170 $\pm$ 0.067 & -0.0236 $\pm$ 0.0096 & 0.160 \\ 
NGC   1642 & 8.64 $\pm$ 0.01 & -0.154 $\pm$ 0.024 & -0.0094 $\pm$ 0.0015 & 0.030 & 7.86 $\pm$ 0.02 & -0.244 $\pm$ 0.050 & -0.0148 $\pm$ 0.0031 & 0.062 \\ 
NGC   1672 & 8.67 $\pm$ 0.02 & -0.216 $\pm$ 0.070 & -0.0135 $\pm$ 0.0044 & 0.055 & 8.00 $\pm$ 0.05 & -0.464 $\pm$ 0.158 & -0.0290 $\pm$ 0.0098 & 0.119 \\ 
NGC   2336 & 8.80 $\pm$ 0.04 & -0.390 $\pm$ 0.056 & -0.0156 $\pm$ 0.0022 & 0.041 & 8.14 $\pm$ 0.08 & -0.725 $\pm$ 0.121 & -0.0290 $\pm$ 0.0049 & 0.088 \\ 
NGC   2403 & 8.48 $\pm$ 0.02 & -0.524 $\pm$ 0.043 & -0.0538 $\pm$ 0.0044 & 0.079 & 7.47 $\pm$ 0.03 & -1.005 $\pm$ 0.069 & -0.1032 $\pm$ 0.0071 & 0.128 \\ 
NGC   2441 & 8.54 $\pm$ 0.01 &  0.017 $\pm$ 0.040 &  0.0011 $\pm$ 0.0027 & 0.036 & 7.67 $\pm$ 0.03 &  0.100 $\pm$ 0.080 &  0.0068 $\pm$ 0.0054 & 0.072 \\ 
NGC   2442 & 8.64 $\pm$ 0.05 & -0.079 $\pm$ 0.072 & -0.0058 $\pm$ 0.0052 & 0.030 & 7.87 $\pm$ 0.14 & -0.119 $\pm$ 0.204 & -0.0087 $\pm$ 0.0150 & 0.087 \\ 
NGC   2541 & 8.45 $\pm$ 0.02 & -0.608 $\pm$ 0.053 & -0.0526 $\pm$ 0.0046 & 0.030 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   2805 & 8.51 $\pm$ 0.03 & -0.432 $\pm$ 0.045 & -0.0168 $\pm$ 0.0017 & 0.040 & 7.53 $\pm$ 0.06 & -0.869 $\pm$ 0.096 & -0.0338 $\pm$ 0.0037 & 0.087 \\ 
NGC   2835 & 8.50 $\pm$ 0.04 & -0.314 $\pm$ 0.060 & -0.0324 $\pm$ 0.0062 & 0.057 & 7.51 $\pm$ 0.10 & -0.633 $\pm$ 0.149 & -0.0652 $\pm$ 0.0154 & 0.142 \\ 
NGC   2841 & 8.99 $\pm$ 0.08 & -0.607 $\pm$ 0.172 & -0.0363 $\pm$ 0.0103 & 0.022 & 8.81 $\pm$ 0.20 & -1.488 $\pm$ 0.450 & -0.0890 $\pm$ 0.0269 & 0.052 \\ 
NGC   2903 & 8.82 $\pm$ 0.03 & -0.523 $\pm$ 0.072 & -0.0321 $\pm$ 0.0044 & 0.061 & 8.51 $\pm$ 0.06 & -1.588 $\pm$ 0.152 & -0.0975 $\pm$ 0.0093 & 0.121 \\ 
NGC   2997 & 8.80 $\pm$ 0.06 & -0.502 $\pm$ 0.121 & -0.0318 $\pm$ 0.0076 & 0.060 & 8.44 $\pm$ 0.13 & -1.503 $\pm$ 0.274 & -0.0950 $\pm$ 0.0173 & 0.129 \\ 
NGC   3020 & 8.39 $\pm$ 0.02 & -0.558 $\pm$ 0.041 & -0.0554 $\pm$ 0.0041 & 0.011 & 7.27 $\pm$ 0.07 & -1.053 $\pm$ 0.167 & -0.1045 $\pm$ 0.0167 & 0.045 \\ 
NGC   3023 & 8.34 $\pm$ 0.08 & -0.444 $\pm$ 0.201 & -0.0361 $\pm$ 0.0163 & 0.054 & 7.20 $\pm$ 0.14 & -0.889 $\pm$ 0.372 & -0.0722 $\pm$ 0.0302 & 0.100 \\ 
NGC   3031 & 8.58 $\pm$ 0.02 & -0.156 $\pm$ 0.045 & -0.0110 $\pm$ 0.0032 & 0.043 & 7.84 $\pm$ 0.06 & -0.464 $\pm$ 0.116 & -0.0327 $\pm$ 0.0081 & 0.110 \\ 
NGC   3184 & 8.66 $\pm$ 0.02 & -0.176 $\pm$ 0.037 & -0.0130 $\pm$ 0.0027 & 0.066 & 7.86 $\pm$ 0.04 & -0.338 $\pm$ 0.086 & -0.0249 $\pm$ 0.0063 & 0.137 \\ 
NGC   3198 & 8.60 $\pm$ 0.04 & -0.425 $\pm$ 0.076 & -0.0237 $\pm$ 0.0042 & 0.063 & 7.94 $\pm$ 0.11 & -1.145 $\pm$ 0.317 & -0.0638 $\pm$ 0.0176 & 0.091 \\ 
NGC   3227 & 8.64 $\pm$ 0.05 & -0.254 $\pm$ 0.077 & -0.0158 $\pm$ 0.0048 & 0.056 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   3239 & 8.12 $\pm$ 0.01 & -0.153 $\pm$ 0.012 & -0.0260 $\pm$ 0.0021 & 0.005 & 6.78 $\pm$ 0.04 & -0.275 $\pm$ 0.064 & -0.0467 $\pm$ 0.0108 & 0.026 \\ 
NGC   3310 & 8.37 $\pm$ 0.01 & -0.101 $\pm$ 0.023 & -0.0117 $\pm$ 0.0027 & 0.040 & 7.27 $\pm$ 0.02 & -0.254 $\pm$ 0.060 & -0.0295 $\pm$ 0.0070 & 0.104 \\ 
NGC   3319 & 8.50 $\pm$ 0.02 & -0.516 $\pm$ 0.043 & -0.0408 $\pm$ 0.0034 & 0.024 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   3344 & 8.72 $\pm$ 0.02 & -0.618 $\pm$ 0.039 & -0.0984 $\pm$ 0.0063 & 0.029 & 8.08 $\pm$ 0.17 & -1.413 $\pm$ 0.252 & -0.2254 $\pm$ 0.0407 & 0.044 \\ 
NGC   3351 & 8.82 $\pm$ 0.01 & -0.210 $\pm$ 0.031 & -0.0186 $\pm$ 0.0027 & 0.038 & 8.51 $\pm$ 0.03 & -0.678 $\pm$ 0.094 & -0.0599 $\pm$ 0.0083 & 0.116 \\ 
NGC   3359 & 8.40 $\pm$ 0.06 & -0.271 $\pm$ 0.108 & -0.0179 $\pm$ 0.0071 & 0.099 & 7.43 $\pm$ 0.09 & -0.688 $\pm$ 0.154 & -0.0453 $\pm$ 0.0102 & 0.130 \\ 
NGC   3486 & 8.60 $\pm$ 0.02 & -0.421 $\pm$ 0.043 & -0.0447 $\pm$ 0.0046 & 0.018 & 7.80 $\pm$ 0.04 & -0.928 $\pm$ 0.088 & -0.0985 $\pm$ 0.0094 & 0.036 \\ 
NGC   3521 & 8.83 $\pm$ 0.04 & -0.666 $\pm$ 0.096 & -0.0390 $\pm$ 0.0056 & 0.048 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   3621 & 8.68 $\pm$ 0.02 & -0.460 $\pm$ 0.035 & -0.0446 $\pm$ 0.0034 & 0.050 & 8.05 $\pm$ 0.05 & -1.298 $\pm$ 0.095 & -0.1260 $\pm$ 0.0092 & 0.133 \\ 
NGC   3631 & 8.71 $\pm$ 0.03 & -0.414 $\pm$ 0.077 & -0.0256 $\pm$ 0.0048 & 0.024 & 7.94 $\pm$ 0.05 & -0.719 $\pm$ 0.145 & -0.0445 $\pm$ 0.0090 & 0.046 \\ 
NGC   3718 & 8.60 $\pm$ 0.19 & -0.221 $\pm$ 0.253 & -0.0119 $\pm$ 0.0136 & 0.066 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   3820 & 8.64 $\pm$ 0.01 & -0.102 $\pm$ 0.019 & -0.0116 $\pm$ 0.0022 & 0.019 & 7.92 $\pm$ 0.05 & -0.342 $\pm$ 0.093 & -0.0389 $\pm$ 0.0105 & 0.092 \\ 
NGC   3893 & 8.73 $\pm$ 0.16 & -0.437 $\pm$ 0.254 & -0.0371 $\pm$ 0.0215 & 0.028 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   3938 & 8.79 $\pm$ 0.05 & -0.577 $\pm$ 0.092 & -0.0413 $\pm$ 0.0066 & 0.031 & 8.15 $\pm$ 0.07 & -1.204 $\pm$ 0.141 & -0.0861 $\pm$ 0.0101 & 0.048 \\ 
NGC   4030 & 8.77 $\pm$ 0.02 & -0.258 $\pm$ 0.036 & -0.0156 $\pm$ 0.0022 & 0.010 & 8.05 $\pm$ 0.08 & -0.344 $\pm$ 0.177 & -0.0208 $\pm$ 0.0107 & 0.052 \\ 
NGC   4088 & 8.71 $\pm$ 0.04 & -0.366 $\pm$ 0.093 & -0.0305 $\pm$ 0.0078 & 0.025 & 7.97 $\pm$ 0.06 & -0.698 $\pm$ 0.116 & -0.0582 $\pm$ 0.0097 & 0.032 \\ 
NGC   4109 & 8.63 $\pm$ 0.03 & -0.402 $\pm$ 0.099 & -0.0269 $\pm$ 0.0066 & 0.056 & 7.87 $\pm$ 0.05 & -1.152 $\pm$ 0.154 & -0.0770 $\pm$ 0.0103 & 0.081 \\ 
NGC   4254 & 8.77 $\pm$ 0.02 & -0.353 $\pm$ 0.034 & -0.0316 $\pm$ 0.0031 & 0.036 & 8.09 $\pm$ 0.05 & -0.716 $\pm$ 0.100 & -0.0641 $\pm$ 0.0090 & 0.106 \\ 
NGC   4258 & 8.54 $\pm$ 0.03 & -0.161 $\pm$ 0.073 & -0.0083 $\pm$ 0.0037 & 0.031 & 7.59 $\pm$ 0.13 & -0.232 $\pm$ 0.282 & -0.0119 $\pm$ 0.0144 & 0.120 \\ 
NGC   4303 & 8.78 $\pm$ 0.03 & -0.577 $\pm$ 0.073 & -0.0452 $\pm$ 0.0057 & 0.062 & 8.24 $\pm$ 0.08 & -1.370 $\pm$ 0.189 & -0.1073 $\pm$ 0.0148 & 0.156 \\ 
NGC   4321 & 8.74 $\pm$ 0.03 & -0.219 $\pm$ 0.048 & -0.0118 $\pm$ 0.0026 & 0.038 & 8.04 $\pm$ 0.06 & -0.355 $\pm$ 0.104 & -0.0192 $\pm$ 0.0056 & 0.083 \\ 
NGC   4395 & 8.19 $\pm$ 0.05 & -0.164 $\pm$ 0.082 & -0.0200 $\pm$ 0.0100 & 0.079 & 6.89 $\pm$ 0.08 & -0.346 $\pm$ 0.143 & -0.0420 $\pm$ 0.0174 & 0.136 \\ 
NGC   4490 & 8.29 $\pm$ 0.08 & -0.318 $\pm$ 0.254 & -0.0444 $\pm$ 0.0355 & 0.058 & 7.09 $\pm$ 0.15 & -0.560 $\pm$ 0.449 & -0.0781 $\pm$ 0.0629 & 0.102 \\ 
NGC   4501 & 8.92 $\pm$ 0.12 & -0.424 $\pm$ 0.242 & -0.0299 $\pm$ 0.0171 & 0.054 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   4535 & 8.71 $\pm$ 0.03 & -0.299 $\pm$ 0.064 & -0.0163 $\pm$ 0.0035 & 0.025 & 7.97 $\pm$ 0.03 & -0.594 $\pm$ 0.055 & -0.0324 $\pm$ 0.0030 & 0.022 \\ 
NGC   4559 & 8.53 $\pm$ 0.03 & -0.573 $\pm$ 0.056 & -0.0467 $\pm$ 0.0046 & 0.047 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   4625 & 8.58 $\pm$ 0.01 & -0.130 $\pm$ 0.044 & -0.0443 $\pm$ 0.0151 & 0.042 & 7.84 $\pm$ 0.05 & -0.680 $\pm$ 0.143 & -0.2318 $\pm$ 0.0488 & 0.127 \\ 
NGC   4631 & 8.39 $\pm$ 0.06 & -0.333 $\pm$ 0.125 & -0.0194 $\pm$ 0.0073 & 0.077 & 7.18 $\pm$ 0.09 & -0.480 $\pm$ 0.169 & -0.0280 $\pm$ 0.0098 & 0.093 \\ 
NGC   4651 & 8.68 $\pm$ 0.04 & -0.469 $\pm$ 0.096 & -0.0343 $\pm$ 0.0070 & 0.049 & 8.02 $\pm$ 0.10 & -1.133 $\pm$ 0.233 & -0.0829 $\pm$ 0.0170 & 0.119 \\ 
NGC   4654 & 8.66 $\pm$ 0.04 & -0.364 $\pm$ 0.083 & -0.0318 $\pm$ 0.0073 & 0.044 & 7.90 $\pm$ 0.11 & -0.797 $\pm$ 0.229 & -0.0695 $\pm$ 0.0200 & 0.120 \\ 
NGC   4656 & 8.06 $\pm$ 0.16 & -0.551 $\pm$ 0.280 & -0.0305 $\pm$ 0.0155 & 0.084 & 6.62 $\pm$ 0.24 & -0.634 $\pm$ 0.409 & -0.0351 $\pm$ 0.0227 & 0.123 \\ 
NGC   4713 & 8.53 $\pm$ 0.09 & -0.771 $\pm$ 0.250 & -0.1325 $\pm$ 0.0428 & 0.095 & 7.60 $\pm$ 0.14 & -1.548 $\pm$ 0.397 & -0.2662 $\pm$ 0.0679 & 0.150 \\ 
NGC   4725 & 8.83 $\pm$ 0.37 & -0.472 $\pm$ 0.853 & -0.0223 $\pm$ 0.0404 & 0.070 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   4736 & 8.57 $\pm$ 0.03 & -0.066 $\pm$ 0.170 & -0.0086 $\pm$ 0.0224 & 0.065 & 0.00 $\pm$ 0.00 &  0.000 $\pm$ 0.000 &  0.0000 $\pm$ 0.0000 & 0.000 \\ 
NGC   4861 & 8.00 $\pm$ 0.06 & -0.013 $\pm$ 0.092 & -0.0030 $\pm$ 0.0210 & 0.090 & 6.54 $\pm$ 0.13 & -0.058 $\pm$ 0.200 & -0.0132 $\pm$ 0.0454 & 0.193 \\ 
NGC   5033 & 8.64 $\pm$ 0.06 & -0.278 $\pm$ 0.094 & -0.0095 $\pm$ 0.0032 & 0.090 & 8.00 $\pm$ 0.10 & -0.599 $\pm$ 0.130 & -0.0206 $\pm$ 0.0045 & 0.072 \\ 
NGC   5055 & 8.87 $\pm$ 0.02 & -0.490 $\pm$ 0.031 & -0.0337 $\pm$ 0.0021 & 0.007 & 8.42 $\pm$ 0.10 & -1.259 $\pm$ 0.186 & -0.0867 $\pm$ 0.0129 & 0.044 \\ 
NGC   5068 & 8.57 $\pm$ 0.04 & -0.355 $\pm$ 0.098 & -0.0626 $\pm$ 0.0173 & 0.050 & 7.53 $\pm$ 0.11 & -0.451 $\pm$ 0.263 & -0.0794 $\pm$ 0.0463 & 0.134 \\ 
NGC   5194 & 8.88 $\pm$ 0.03 & -0.324 $\pm$ 0.053 & -0.0223 $\pm$ 0.0037 & 0.062 & 8.52 $\pm$ 0.05 & -0.704 $\pm$ 0.102 & -0.0484 $\pm$ 0.0070 & 0.117 \\ 
NGC   5236 & 8.78 $\pm$ 0.01 & -0.221 $\pm$ 0.028 & -0.0256 $\pm$ 0.0032 & 0.050 & 8.34 $\pm$ 0.03 & -0.649 $\pm$ 0.058 & -0.0752 $\pm$ 0.0068 & 0.104 \\ 
NGC   5248 & 8.64 $\pm$ 0.03 & -0.142 $\pm$ 0.076 & -0.0069 $\pm$ 0.0037 & 0.072 & 7.74 $\pm$ 0.05 & -0.132 $\pm$ 0.155 & -0.0064 $\pm$ 0.0075 & 0.146 \\ 
NGC   5457 & 8.71 $\pm$ 0.01 & -0.840 $\pm$ 0.029 & -0.0293 $\pm$ 0.0010 & 0.076 & 8.01 $\pm$ 0.03 & -1.760 $\pm$ 0.056 & -0.0613 $\pm$ 0.0020 & 0.142 \\ 
NGC   5474 & 8.19 $\pm$ 0.02 & -0.008 $\pm$ 0.086 & -0.0019 $\pm$ 0.0182 & 0.100 & 6.82 $\pm$ 0.03 & -0.261 $\pm$ 0.144 & -0.0553 $\pm$ 0.0303 & 0.156 \\ 
NGC   5668 & 8.52 $\pm$ 0.03 & -0.471 $\pm$ 0.061 & -0.0364 $\pm$ 0.0047 & 0.075 & 7.48 $\pm$ 0.05 & -1.032 $\pm$ 0.127 & -0.0796 $\pm$ 0.0098 & 0.147 \\ 
NGC   6384 & 8.87 $\pm$ 0.04 & -0.531 $\pm$ 0.068 & -0.0228 $\pm$ 0.0029 & 0.029 & 8.41 $\pm$ 0.12 & -1.172 $\pm$ 0.197 & -0.0504 $\pm$ 0.0084 & 0.083 \\ 
NGC   6691 & 8.66 $\pm$ 0.02 & -0.152 $\pm$ 0.052 & -0.0077 $\pm$ 0.0026 & 0.050 & 7.98 $\pm$ 0.06 & -0.414 $\pm$ 0.157 & -0.0211 $\pm$ 0.0080 & 0.142 \\ 
NGC   6744 & 8.88 $\pm$ 0.03 & -0.726 $\pm$ 0.060 & -0.0266 $\pm$ 0.0022 & 0.034 & 8.66 $\pm$ 0.07 & -1.996 $\pm$ 0.157 & -0.0731 $\pm$ 0.0057 & 0.087 \\ 
NGC   6946 & 8.72 $\pm$ 0.06 & -0.337 $\pm$ 0.099 & -0.0337 $\pm$ 0.0099 & 0.061 & 8.05 $\pm$ 0.15 & -0.751 $\pm$ 0.237 & -0.0751 $\pm$ 0.0237 & 0.148 \\ 
NGC   7331 & 8.67 $\pm$ 0.08 & -0.222 $\pm$ 0.193 & -0.0097 $\pm$ 0.0084 & 0.044 & 7.75 $\pm$ 0.09 & -0.056 $\pm$ 0.213 & -0.0024 $\pm$ 0.0092 & 0.048 \\ 
NGC   7495 & 8.61 $\pm$ 0.01 & -0.260 $\pm$ 0.027 & -0.0140 $\pm$ 0.0015 & 0.028 & 7.83 $\pm$ 0.02 & -0.616 $\pm$ 0.062 & -0.0333 $\pm$ 0.0033 & 0.064 \\ 
NGC   7518 & 8.74 $\pm$ 0.02 & -0.127 $\pm$ 0.045 & -0.0122 $\pm$ 0.0043 & 0.034 & 8.30 $\pm$ 0.07 & -0.514 $\pm$ 0.136 & -0.0496 $\pm$ 0.0131 & 0.104 \\ 
NGC   7529 & 8.64 $\pm$ 0.04 & -0.232 $\pm$ 0.067 & -0.0303 $\pm$ 0.0087 & 0.040 & 7.97 $\pm$ 0.13 & -0.752 $\pm$ 0.223 & -0.0979 $\pm$ 0.0290 & 0.133 \\ 
NGC   7570 & 8.58 $\pm$ 0.03 & -0.086 $\pm$ 0.045 & -0.0217 $\pm$ 0.0114 & 0.029 & 7.78 $\pm$ 0.06 & -0.219 $\pm$ 0.106 & -0.0549 $\pm$ 0.0265 & 0.068 \\ 
NGC   7591 & 8.71 $\pm$ 0.01 & -0.146 $\pm$ 0.029 & -0.0085 $\pm$ 0.0017 & 0.024 & 8.13 $\pm$ 0.06 & -0.400 $\pm$ 0.114 & -0.0234 $\pm$ 0.0066 & 0.093 \\ 
NGC   7678 & 8.55 $\pm$ 0.04 & -0.079 $\pm$ 0.078 & -0.0048 $\pm$ 0.0047 & 0.030 & 7.64 $\pm$ 0.14 & -0.081 $\pm$ 0.248 & -0.0049 $\pm$ 0.0149 & 0.094 \\ 
NGC   7793 & 8.50 $\pm$ 0.02 & -0.305 $\pm$ 0.048 & -0.0662 $\pm$ 0.0104 & 0.071 & 7.52 $\pm$ 0.05 & -0.752 $\pm$ 0.095 & -0.1631 $\pm$ 0.0207 & 0.135 \\ 
IC    0010 & 8.14 $\pm$ 0.08 &  0.252 $\pm$ 0.185 &  0.4294 $\pm$ 0.3025 & 0.094 & 6.90 $\pm$ 0.15 &  0.355 $\pm$ 0.338 &  0.6035 $\pm$ 0.5534 & 0.165 \\ 
IC    0193 & 8.59 $\pm$ 0.02 & -0.139 $\pm$ 0.064 & -0.0083 $\pm$ 0.0039 & 0.039 & 7.80 $\pm$ 0.05 & -0.306 $\pm$ 0.151 & -0.0183 $\pm$ 0.0090 & 0.092 \\ 
IC    0208 & 8.58 $\pm$ 0.01 & -0.168 $\pm$ 0.035 & -0.0165 $\pm$ 0.0034 & 0.036 & 7.78 $\pm$ 0.03 & -0.422 $\pm$ 0.083 & -0.0416 $\pm$ 0.0082 & 0.086 \\ 
IC    0342 & 8.83 $\pm$ 0.04 & -0.513 $\pm$ 0.087 & -0.0500 $\pm$ 0.0085 & 0.045 & 8.46 $\pm$ 0.07 & -1.465 $\pm$ 0.131 & -0.1426 $\pm$ 0.0128 & 0.068 \\ 
IC    1132 & 8.65 $\pm$ 0.03 & -0.390 $\pm$ 0.059 & -0.0323 $\pm$ 0.0049 & 0.077 & 7.69 $\pm$ 0.06 & -0.598 $\pm$ 0.106 & -0.0495 $\pm$ 0.0087 & 0.128 \\ 
IC    2204 & 8.62 $\pm$ 0.01 & -0.160 $\pm$ 0.033 & -0.0159 $\pm$ 0.0033 & 0.024 & 7.89 $\pm$ 0.03 & -0.387 $\pm$ 0.086 & -0.0384 $\pm$ 0.0086 & 0.064 \\ 
IC    5201 & 8.35 $\pm$ 0.07 & -0.501 $\pm$ 0.147 & -0.0316 $\pm$ 0.0093 & 0.074 & 7.19 $\pm$ 0.12 & -0.908 $\pm$ 0.242 & -0.0573 $\pm$ 0.0153 & 0.122 \\ 
IC    5309 & 8.70 $\pm$ 0.03 & -0.058 $\pm$ 0.066 & -0.0059 $\pm$ 0.0067 & 0.059 & 8.08 $\pm$ 0.09 & -0.211 $\pm$ 0.206 & -0.0215 $\pm$ 0.0210 & 0.170 \\ 
UGC  00223 & 8.53 $\pm$ 0.02 & -0.099 $\pm$ 0.053 & -0.0105 $\pm$ 0.0057 & 0.029 & 7.72 $\pm$ 0.06 & -0.295 $\pm$ 0.152 & -0.0313 $\pm$ 0.0162 & 0.084 \\ 
UGC  01087 & 8.60 $\pm$ 0.01 & -0.246 $\pm$ 0.023 & -0.0192 $\pm$ 0.0018 & 0.026 & 7.83 $\pm$ 0.03 & -0.609 $\pm$ 0.058 & -0.0475 $\pm$ 0.0045 & 0.066 \\ 
UGC  01862 & 8.43 $\pm$ 0.02 & -0.094 $\pm$ 0.039 & -0.0194 $\pm$ 0.0081 & 0.040 & 7.42 $\pm$ 0.04 & -0.316 $\pm$ 0.090 & -0.0651 $\pm$ 0.0186 & 0.092 \\ 
UGC  02023 & 8.13 $\pm$ 0.19 & -0.088 $\pm$ 0.280 & -0.0358 $\pm$ 0.1128 & 0.075 & 6.84 $\pm$ 0.29 & -0.197 $\pm$ 0.434 & -0.0800 $\pm$ 0.1752 & 0.115 \\ 
UGC  02216 & 8.08 $\pm$ 0.02 & -0.068 $\pm$ 0.052 & -0.0099 $\pm$ 0.0077 & 0.024 & 6.72 $\pm$ 0.04 & -0.124 $\pm$ 0.094 & -0.0181 $\pm$ 0.0137 & 0.041 \\ 
UGC  02345 & 8.04 $\pm$ 0.03 & -0.893 $\pm$ 0.085 & -0.0885 $\pm$ 0.0084 & 0.041 & 6.63 $\pm$ 0.11 & -0.846 $\pm$ 0.255 & -0.0838 $\pm$ 0.0253 & 0.131 \\ 
UGC  03701 & 8.41 $\pm$ 0.01 & -0.087 $\pm$ 0.046 & -0.0076 $\pm$ 0.0040 & 0.042 & 7.41 $\pm$ 0.03 & -0.329 $\pm$ 0.102 & -0.0288 $\pm$ 0.0089 & 0.092 \\ 
UGC  04107 & 8.56 $\pm$ 0.01 & -0.231 $\pm$ 0.041 & -0.0219 $\pm$ 0.0039 & 0.045 & 7.72 $\pm$ 0.03 & -0.498 $\pm$ 0.087 & -0.0470 $\pm$ 0.0083 & 0.096 \\ 
UGC  04305 & 7.89 $\pm$ 0.07 & -0.225 $\pm$ 0.137 & -0.0573 $\pm$ 0.0352 & 0.075 & 6.41 $\pm$ 0.13 & -0.307 $\pm$ 0.246 & -0.0784 $\pm$ 0.0629 & 0.139 \\ 
UGC  05100 & 8.58 $\pm$ 0.05 & -0.078 $\pm$ 0.075 & -0.0056 $\pm$ 0.0053 & 0.047 & 7.90 $\pm$ 0.13 & -0.220 $\pm$ 0.204 & -0.0156 $\pm$ 0.0145 & 0.119 \\ 
UGC  06410 & 8.58 $\pm$ 0.02 & -0.148 $\pm$ 0.040 & -0.0113 $\pm$ 0.0031 & 0.057 & 7.78 $\pm$ 0.05 & -0.454 $\pm$ 0.093 & -0.0345 $\pm$ 0.0071 & 0.123 \\ 
UGC  08091 & 7.58 $\pm$ 0.04 &  0.177 $\pm$ 0.067 &  0.5487 $\pm$ 0.2003 & 0.055 & 6.03 $\pm$ 0.08 &  0.255 $\pm$ 0.129 &  0.7891 $\pm$ 0.3905 & 0.108 \\ 
UGC  09562 & 8.22 $\pm$ 0.05 & -0.193 $\pm$ 0.143 & -0.0585 $\pm$ 0.0433 & 0.080 & 6.80 $\pm$ 0.06 & -0.206 $\pm$ 0.144 & -0.0626 $\pm$ 0.0437 & 0.068 \\ 
UGC  09837 & 8.45 $\pm$ 0.02 & -0.412 $\pm$ 0.076 & -0.0370 $\pm$ 0.0068 & 0.078 & 7.32 $\pm$ 0.04 & -0.820 $\pm$ 0.140 & -0.0738 $\pm$ 0.0126 & 0.141 \\ 
UGC  10445 & 8.27 $\pm$ 0.04 & -0.082 $\pm$ 0.077 & -0.0103 $\pm$ 0.0096 & 0.050 & 7.03 $\pm$ 0.08 & -0.197 $\pm$ 0.141 & -0.0246 $\pm$ 0.0176 & 0.091 \\ 
UGC  12709 & 8.47 $\pm$ 0.08 & -0.706 $\pm$ 0.218 & -0.0434 $\pm$ 0.0134 & 0.082 & 7.30 $\pm$ 0.15 & -1.089 $\pm$ 0.418 & -0.0669 $\pm$ 0.0257 & 0.157 \\ 
PGC  29167 & 8.34 $\pm$ 0.10 &  0.152 $\pm$ 0.169 &  0.0507 $\pm$ 0.0565 & 0.040 & 7.25 $\pm$ 0.01 &  0.005 $\pm$ 0.020 &  0.0017 $\pm$ 0.0065 & 0.005 \\ 
PGC  41318 & 8.45 $\pm$ 0.04 & -0.168 $\pm$ 0.143 & -0.0281 $\pm$ 0.0239 & 0.033 & 7.28 $\pm$ 0.17 & -0.563 $\pm$ 0.568 & -0.0941 $\pm$ 0.0945 & 0.130 \\ 
PGC  44772 & 8.59 $\pm$ 0.03 & -0.268 $\pm$ 0.045 & -0.0216 $\pm$ 0.0036 & 0.043 & 7.79 $\pm$ 0.07 & -0.705 $\pm$ 0.115 & -0.0569 $\pm$ 0.0093 & 0.109 \\ 
PGC  45195 & 8.14 $\pm$ 0.04 & -0.152 $\pm$ 0.059 & -0.0122 $\pm$ 0.0047 & 0.035 & 6.81 $\pm$ 0.08 & -0.277 $\pm$ 0.104 & -0.0223 $\pm$ 0.0084 & 0.061 \\ 
PGC  46182 & 8.59 $\pm$ 0.03 & -0.126 $\pm$ 0.078 & -0.0089 $\pm$ 0.0055 & 0.035 & 7.92 $\pm$ 0.11 & -0.462 $\pm$ 0.313 & -0.0327 $\pm$ 0.0221 & 0.141 \\ 
\enddata
%\tablenotetext{a}{in unit of H$\beta$ line flux}
%\tablenotetext{b}{in unit of 12+log(X/H)} 
%\tablenotetext{c}{in unit of 10$^4$ K}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\rotate
\tablecaption{\label{table:reference}
List of references for the emission line flux measurements in the extragalactic H\,{\sc ii} regions. 
}
\tablehead{
\colhead{Galaxy}                       &
\colhead{Reference}                    \\
}
\startdata
NGC 0012          & \citet{Sanchezetal2012AAa000} \\  
NGC 0055          & \citet{WebsterSmith1983MNRAS204}, \citet{Stasinskaetal1986AA154}, \citet{Tullmannetal2003AA412}  \\  
NGC 0099          & \citet{Sanchezetal2012AAa000},  SDSS                       \\  
NGC 0224 (M~31)   & \citet{DennefeldKunth1981AJ86}, \citet{Blairetal1982ApJ254}, \citet{Galarzaetal1999AJ118}, \citet{Bresolinetal1999ApJ510}, \\
                  & \citet{Estebanetal2009ApJ700},  \citet{ZuritaBresolin2012MNRAS427}, \citet{Sandersetal2012ApJ758} \\  
NGC 0234          & \citet{Sanchezetal2012AAa000}, SDSS                       \\  
NGC 0253          & \citet{WebsterSmith1983MNRAS204} \\  
NGC 0300          & \citet{Pageletal1979MNRAS189}, \citet{WebsterSmith1983MNRAS204}, \citet{EdmundsPagel1984MNRAS211}, \citet{Bresolinetal2009ApJ700} \\  
NGC 0428          & SDSS                       \\  
NGC 0450          & \citet{Fernandesetal2004MNRAS355}, SDSS                       \\  
NGC 0493          & SDSS                       \\  
NGC 0575          & \citet{Sanchezetal2012AAa000} \\  
NGC 0598 (M~33)   & \citet{Smith1975ApJ199}, \citet{KwitterAller1981MNRAS195}, \citet{McCalletal1985ApJS57},  \citet{Diazetal1987MNRAS226},  
                          \citet{Vilchezetal1988MNRAS235},   \\  
                  & \citet{Bresolinetal1999ApJ510},  \citet{Jametetal2005AA444}, \citet{Estebanetal2009ApJ700}, \citet{Bresolinetal2010MNRAS404}, \\ 
                  &  \citet{Magrinietal2010AAA63},   \citet{Relanoetal2010MNRAS402},  \citet{Kehrigetal2011AA526} \\
NGC 0628 (M~74)   & \citet{McCalletal1985ApJS57}, \citet{Fergusonetal1998AJ116}, \citet{vanZeeetal1998AJ116}, \citet{Bresolinetal1999ApJ510}, \\
                  & \citet{RosalesOrtegaetal2011MNRAS415}, \citet{Gusevetal2012MNRAS424} \\ 
NGC 0753          & \citet{Henryetal1996MNRAS283} \\ 
NGC 0783          & \citet{Gusevetal2012MNRAS424} \\ 
NGC 0925          & \citet{vanZeeetal1998AJ116} \\  
NGC 1055          & SDSS                       \\  
NGC 1058          & \citet{Fergusonetal1998AJ116}, \citet{Sanchezetal2012AAa000} \\  
NGC 1068 (M~77)   & \citet{EvansDopita1987ApJ319}, \citet{OeyKennicutt1993ApJ411}, \citet{vanZeeetal1998AJ116},  SDSS    \\  
NGC 1090          & SDSS                       \\  
NGC 1097          & \citet{Phillipsetal1984MNRAS210}, \citet{StorchiBergmannetal1996ApJ460}  \\
NGC 1232          & \citet{vanZeeetal1998AJ116},  \citet{Bresolinetal2005AA441} \\ 
NGC 1313          & \citet{Pageletal1980MNRAS193}, \citet{WalshRoy1997MNRAS288}, \citet{HadfieldCrowther2007MNRAS381} \\ 
NGC 1365          & \citet{Pageletal1979MNRAS189}, \citet{Alloinetal1981AA101}, \citet{RoyWalsh1997MNRAS288},  \citet{Bresolinetal2005AA441} \\ 
NGC 1512          & \citet{Bresolinetal2012ApJ750}   \\  
NGC 1598          & \citet{StorchiBergmannetal1996ApJ472}  \\
NGC 1637          & \citet{vanZeeetal1998AJ116}, \citet{Sanchezetal2012AAa000} \\  
NGC 1642          & \citet{Sanchezetal2012AAa000} \\  
NGC 1672          & \citet{StorchiBergmannetal1996ApJ460}  \\
NGC 2336          & \citet{Gusevetal2012MNRAS424} \\ 
NGC 2403          & \citet{Smith1975ApJ199}, \citet{McCalletal1985ApJS57}, \citet{Fierroetal1986PASP98}, \citet{Garnettetal1997ApJ489}, 
                           \citet{vanZeeetal1998AJ116},  \\
                  &  \citet{Bresolinetal1999ApJ510},  \citet{Garnettetal1999ApJ489}, \citet{Estebanetal2009ApJ700},  SDSS       \\  
NGC 2441          & \citet{Sanchezetal2012AAa000} \\  
NGC 2442          & \citet{Ryder1995ApJ444} \\  
NGC 2541          & \citet{Zaritskyetal1994ApJ420}, SDSS                       \\  
NGC 2805          & \citet{vanZeeetal1998AJ116},  SDSS                       \\  
NGC 2835          & \citet{Ryder1995ApJ444} \\  
NGC 2841          & \citet{OeyKennicutt1993ApJ411}, \citet{Bresolinetal1999ApJ510} \\  
NGC 2903          & \citet{McCalletal1985ApJS57}, \citet{Bresolinetal2005AA441}, \citet{Diazetal2007MNRAS382}, SDSS                       \\  
NGC 2997          & \citet{EdmundsPagel1984MNRAS211}, \citet{Firpoetal2005MNRAS356}, \citet{Bresolinetal2005AA441} \\ 
NGC 3020          & SDSS                       \\  
NGC 3023          & SDSS                       \\  
NGC 3031 (M~81)   & \citet{StaufferBothun1984AJ89}, \citet{GarnettShields1987ApJ317}, \citet{Bresolinetal1999ApJ510}, \citet{Stanghellinietal2010AA521},  \\  
                  & \citet{Pattersonetal2012MNRAS422}, SDSS                        \\  
NGC 3184          & \citet{McCalletal1985ApJS57}, \citet{vanZeeetal1998AJ116}, \citet{Sanchezetal2012AAa000}, SDSS                       \\  
NGC 3198          & \citet{Zaritskyetal1994ApJ420}, SDSS                       \\  
NGC 3227          & \citet{GonzalezDelgado1997MNRAS284}, \citet{Lisenfeldetal2008ApJ685}, \citet{Werketal2011ApJ735} \\
NGC 3239          & SDSS  \\
NGC 3310          & \citet{Bresolinetal1999ApJ510}, \citet{Sanchezetal2012AAa000} \\  
NGC 3319          & \citet{Zaritskyetal1994ApJ420}, SDSS                       \\  
NGC 3344          & \citet{McCalletal1985ApJS57}, \citet{Vilchezetal1988PASP100}, \citet{Zaritskyetal1994ApJ420}, SDSS                       \\  
NGC 3351 (M~95)   & \citet{McCalletal1985ApJS57}, \citet{Bresolinetal1999ApJ510}, \citet{BresolinKennicutt2002ApJ572}, \citet{Diazetal2007MNRAS382}, 
                           SDSS                       \\  
NGC 3359          & \citet{ZahidBresolin2011ApJ141},  SDSS                       \\  
NGC 3486          & SDSS                       \\  
NGC 3521          & \citet{Bresolinetal1999ApJ510}, \citet{Zaritskyetal1994ApJ420} \\  
NGC 3621          & \citet{Ryder1995ApJ444},  \citet{Bresolinetal2012ApJ750}   \\  
NGC 3631          & SDSS                       \\  
NGC 3718          & \citet{Werketal2011ApJ735} \\
NGC 3820          & \citet{Sanchezetal2012AAa000},  SDSS                       \\  
NGC 3893          & \citet{Werketal2011ApJ735} \\
NGC 3938          & SDSS                       \\  
NGC 4030          & SDSS                       \\  
NGC 4088          & SDSS                       \\  
NGC 4109          & \citet{Sanchezetal2012AAa000} \\  
NGC 4254 (M~99)   & \citet{McCalletal1985ApJS57},  \citet{Shieldsetal1991ApJ371}, \citet{Henryetal1994MNRAS266}, SDSS                       \\  
NGC 4258 (M~106)  & \citet{Bresolinetal1999ApJ510},  \citet{Diazetal2000MNRAS318}, SDSS                       \\  
NGC 4303 (M~61)   & \citet{Shieldsetal1991ApJ371}, \citet{Henryetal1994MNRAS266}, SDSS                       \\  
NGC 4321 (M~100)  & \citet{McCalletal1985ApJS57}, \citet{Shieldsetal1991ApJ371}, SDSS                       \\  
NGC 4395          & \citet{McCalletal1985ApJS57},  \citet{vanZeeetal1998AJ116}, \citet{Estebanetal2009ApJ700},  SDSS            \\
NGC 4490          & SDSS                       \\  
NGC 4501          & \citet{Skillmanetal1996ApJ462}   \\  
NGC 4535          & SDSS                       \\  
NGC 4559          & \citet{Zaritskyetal1994ApJ420},  SDSS                       \\  
NGC 4625          & \citet{Goddardetal2011MNRAS412}, \citet{Bresolinetal2009ApJ695}, SDSS  \\  
NGC 4631          & \citet{Royetal1991AJ101},  SDSS                             \\
NGC 4651          & \citet{Skillmanetal1996ApJ462},  SDSS                             \\
NGC 4654          & \citet{Skillmanetal1996ApJ462},  SDSS                             \\
NGC 4656          & SDSS                       \\  
NGC 4713          & \citet{Skillmanetal1996ApJ462}, SDSS                             \\
NGC 4725          & \citet{Zaritskyetal1994ApJ420} \\  
NGC 4736 (M~94)   & \citet{Bresolinetal1999ApJ510},  \citet{OeyKennicutt1993ApJ411}, \citet{Rodriguesetal1998AAS128} \\  
NGC 4861          & \citet{DinersteinShields1986ApJ311}, \citet{KobulnickySkillman1998ApJ497}, \citet{Izotovetal1997ApJS108}, 
                           \citet{Bresolinetal1999ApJ510},  \\ 
                  &   \citet{Noeskeetal2000AA361},  \citet{Estebanetal2009ApJ700},  SDSS                             \\
NGC 5033          & \citet{Zaritskyetal1994ApJ420}, SDSS                             \\
NGC 5055 (M~63)   & \citet{McCalletal1985ApJS57} \\  
NGC 5068          & \citet{Ryder1995ApJ444} \\  
NGC 5194 (M~51)   & \citet{McCalletal1985ApJS57}, \citet{Diazetal1991MNRAS253}, \citet{Bresolinetal1999ApJ510}, 
                            \citet{Garnettetal2004ApJ607},  SDSS,                              \\
                  & \citet{Bresolinetal2004ApJ615}                              \\
NGC 5236 (M~83)   & \citet{Dufouretal1980ApJ236}, \citet{Bresolinetal1999ApJ510}, \citet{BresolinKennicutt2002ApJ572}, 
                           \citet{Bresolinetal2005AA441}, \\
                  &  \citet{Estebanetal2009ApJ700}, \citet{Bresolinetal2009ApJ695}  \\  
NGC 5248          & \citet{StorchiBergmannetal1996ApJ460}, SDSS                       \\  
NGC 5457 (M~101)  & \citet{Smith1975ApJ199},  \citet{Hawley1978ApJ224}, \citet{SedwickAller1981PNAS78}, \citet{Rayoetal1982ApJ255}, 
                           \citet{Skillman1985ApJ290}, \\  
                  & \citet{McCalletal1985ApJS57}, \citet{TorresPeimbert1989ApJ345}, \citet{KinkelRosa1994AA282}, \citet{GarnettKennicutt1994ApJ426123}, \\
                  &  \citet{KennicuttGarnett1996ApJ456}, SDSS, \citet{vanZeeetal1998AJ116}, \citet{Luridianaetal2002RevMex38},  \citet{Kennicuttetal2003ApJ591},  \\
                  &\citet{Bresolin2007ApJ656}, \citet{Izotovetal2007ApJ662},  \citet{Estebanetal2009ApJ700}                       \\  
NGC 5474          & \citet{Sanchezetal2012AAa000}, SDSS                       \\  
NGC 5668          & \citet{Marinoetal2012ApJ000},  SDSS                       \\  
NGC 6384          & \citet{Bresolinetal1999ApJ510},  \citet{BresolinKennicutt2002ApJ572}  \\
NGC 6691          & \citet{Sanchezetal2012AAa000} \\  
NGC 6744          & \citet{Ryder1995ApJ444} \\  
NGC 6946          & \citet{McCalletal1985ApJS57}, \citet{Fergusonetal1998AJ116}, \citet{GarciaBenitoetal2010MNRAS408} \\  
NGC 7331          & \citet{Bresolinetal1999ApJ510},  \citet{Gusevetal2012MNRAS424} \\ 
NGC 7495          & \citet{Sanchezetal2012AAa000} \\  
NGC 7518          & \citet{Robertsonetal2012ApJ748} \\  
NGC 7529          & \citet{Robertsonetal2012ApJ748} \\  
NGC 7570          & \citet{Sanchezetal2012AAa000} \\  
NGC 7591          & \citet{Robertsonetal2012ApJ748} \\  
NGC 7678          & \citet{Gusevetal2012MNRAS424} \\ 
NGC 7793          & \citet{WebsterSmith1983MNRAS204}, \citet{EdmundsPagel1984MNRAS211}, \citet{McCalletal1985ApJS57}, \citet{BibbyCrowther2010MNRAS405} \\
IC 0010           & \citet{Lequeuxetal1979AA80},  \citet{Richeretal2001AA370}, \citet{MagriniGongalves2009MNRAS398} \\
IC 0193           & \citet{Sanchezetal2012AAa000} \\  
IC 0208           & \citet{Sanchezetal2012AAa000} \\  
IC 0342           & \citet{McCalletal1985ApJS57} \\  
IC 1132           & \citet{Sanchezetal2012AAa000} \\  
IC 2204           & \citet{Sanchezetal2012AAa000}, SDSS                       \\  
IC 5201           & \citet{Ryder1995ApJ444} \\  
IC 5309           & \citet{Robertsonetal2012ApJ748} \\  
UGC 00223         & \citet{Sanchezetal2012AAa000}, SDSS                            \\  
UGC 01087         & \citet{Sanchezetal2012AAa000} \\  
UGC 01862         & \citet{Sanchezetal2012AAa000} \\  
UGC 02023         & \citet{vanZeeHaynes2006ApJ636}  \\  
UGC 02216         & SDSS                            \\  
UGC 02345         & SDSS                            \\  
UGC 03701         & \citet{Sanchezetal2012AAa000} \\  
UGC 04107         & \citet{Sanchezetal2012AAa000},  SDSS                            \\  
UGC 04305         & \citet{Croxalletal2009ApJ705} \\  
UGC 05100         & \citet{Sanchezetal2012AAa000} \\  
UGC 06410         & \citet{Sanchezetal2012AAa000},  SDSS                            \\  
UGC 08091 (GR~8)  & \citet{Molesetal1990AA228}, \citet{vanZeeetal2006ApJ637},  SDSS                          \\  
UGC 09562         & \citet{PerezMonteroetal2009AA497},  SDSS                          \\  
UGC 09837         & \citet{Sanchezetal2012AAa000},  SDSS                          \\  
UGC 10445         & \citet{vanZeeHaynes2006ApJ636},  SDSS                          \\  
UGC 12709         & SDSS                            \\  
PGC 029167        & \citet{Croxalletal2009ApJ705} \\  
PGC 041318        & \citet{Sanchezetal2012AAa000} \\  
PGC 044772        & \citet{Sanchezetal2012AAa000} \\  
PGC 045195        & SDSS                       \\  
PGC 046182        & SDSS, \citet{Sanchezetal2012AAa000} \\  
\enddata
\end{deluxetable}
